A non-iterative domain decomposition time integrator combined with discontinuous Galerkin space discretizations for acoustic wave equations

We propose a novel non-iterative domain decomposition time integrator for acoustic wave equations using a discontinuous Galerkin discretization in space. It is based on a local Crank-Nicolson approximation combined with a suitable local prediction step in time. In contrast to earlier work using linear continuous finite elements with mass lumping, the proposed approach enables higher-order approximations and also heterogeneous material parameters in a natural way.

==> convergencePlot1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, pgfplots}
\usepackage{amsmath}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/convergencePlot1.pdf}
 
\end{document}


==> convergencePlot2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, pgfplots}
\usepackage{amsmath}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/convergencePlot2.pdf}
 
\end{document}


==> dofmap.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usetikzlibrary{shapes.geometric, arrows.meta, external}

\begin{document}
\includegraphics{tikz/dofmap.pdf}

\end{document}


==> overlap.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/overlap.pdf}
\end{document}


==> overlapping_domain.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/overlapping_domain.pdf}
\end{document}


==> prediction_domain.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/prediction_domain.pdf}
\end{document}


==> prism_h=0.25.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/prism_h=0.25.pdf}
\end{document}


==> scheduling.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, external}
\begin{document}
\includegraphics{tikz/scheduling.pdf}
\end{document}

